Securing Optimized Code Against Power Side Channels

Side-channel attacks impose a serious threat to cryptographic algorithms, including widely employed ones, such as AES and RSA. These attacks take advantage of the algorithm implementation in hardware or software to extract secret information via side channels. Software masking is a mitigation approach against power side-channel attacks aiming at hiding the secret-revealing dependencies from the power footprint of a vulnerable implementation. However, this type of software mitigation often depends on general-purpose compilers, which do not preserve non-functional properties. Moreover, microarchitectural features, such as the memory bus and register reuse, may also leak secret information. These abstractions are not visible at the high-level implementation of the program. Instead, they are decided at compile time. To remedy these problems, security engineers often sacrifice code efficiency by turning off compiler optimization and/or performing local, post-compilation transformations. This paper proposes Secure by Construction Code Generation (SecCG), a constraint-based compiler approach that generates optimized yet secure against power side channels code. SecCG controls the quality of the mitigated program by efficiently searching the best possible low-level implementation according to a processor cost model. In our experiments with twelve masked cryptographic functions up to 100 lines of code on Mips32 and ARM Thumb, SecCG speeds up the generated code from 75% to 8 times compared to non-optimized secure code with an overhead of up to 7% compared to non-secure optimized code at the expense of a high compilation cost. In summary, this paper proposes a formal model to generate power side channel free low-level code.

==> figs/annotate_llvm.tex <==
\begin{tikzpicture}[remember picture,overlay]
\draw[fill=orange, rounded corners, opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:eors1) 
  rectangle 
  ([shift={(9pt,-0.65ex)}]pic cs:eors2);

\draw[fill=yellow, rounded corners, opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:ldr1) 
  rectangle 
  ([shift={(6pt,-0.60ex)}]pic cs:ldr2);

\draw[fill=yellow, rounded corners, opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:str1) 
  rectangle 
  ([shift={(9pt,-0.65ex)}]pic cs:str2);
\end{tikzpicture}


==> figs/annotate_llvm_opt.tex <==
\begin{tikzpicture}[remember picture,overlay]
\draw[fill=orange, rounded corners, opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:opteors1) 
  rectangle 
  ([shift={(9pt,-0.65ex)}]pic cs:opteors2);
\end{tikzpicture}


==> figs/annotate_sec.tex <==
\begin{tikzpicture}[remember picture,overlay]
\draw[fill=orange, rounded corners, opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:seors1) 
  rectangle 
  ([shift={(9pt,-0.65ex)}]pic cs:seors2);

\draw[fill=yellow, rounded corners, opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:sstr1) 
  rectangle 
  ([shift={(6pt,-0.60ex)}]pic cs:sstr2);

\draw[fill=yellow, rounded corners, opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:sstr3) 
  rectangle 
  ([shift={(9pt,-0.65ex)}]pic cs:sstr4);
\end{tikzpicture}


==> figs/annotate_sec_opt.tex <==
\begin{tikzpicture}[remember picture,overlay]
\draw[fill=orange, rounded corners, opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:optseors1) 
  rectangle 
  ([shift={(9pt,-0.65ex)}]pic cs:optseors2);
\end{tikzpicture}


==> figs/diversifier.tex <==
\begin{tikzpicture}[
    scale=1., transform shape,
    nst/.style={font=\normalsize, draw, minimum width = 2cm,
      thick, minimum height = 1cm, rounded corners=2pt, inner sep=5pt},
    nstsmall/.style={font=\normalsize, draw, minimum width = 1cm,
      thick, minimum height = 1cm, rounded corners=2pt, inner sep=5pt},
    nstbig/.style={draw, fill=white, thick, rounded corners=2pt},
    mir/.style={font=\normalsize},
    spy using outlines={circle, magnification=3, size=1.2cm, connect spies}
]
  %% \visible<1,3->{
  \node (ccode) {\includegraphics[width=1.2cm]{figs/file.pdf}};
  %% }
  \node[nstsmall, right=1.5cm of ccode] (fe) [align=center]{Compiler\\Frontend};

  \node[nstsmall, right=1.0cm of fe] (an) [align=center]{Analysis};
  \node[nstsmall, right=1.0cm of an, fill=blue!20!white] (san) [align=center]{Security\\Analysis};
  \node[nstsmall, right=1.0cm of san] (solv) [align=center]{Diversifier};
  \node[nst, label={Combinatorial Compiler Backend}, fit=(an) (san) (solv), inner ysep=1em] (unison) [align=center]{};

  \node[below=of solv] (os) [align=center]{Optimal\\Solution};

  %% \coordinate (temp) at ([xshift=1.25cm, yshift=-0.38cm]unison.center);
  %% \spy [red] on (temp) in node at ([xshift=11cm, yshift=0.5cm]ccode);

  \node (code) at ([xshift=6.2cm, yshift=30pt]unison.center) {\includegraphics[width=1.2cm]{figs/binary.pdf}};
  \node[below = -20pt of code] (code1) {\includegraphics[width=1.2cm]{figs/binary.pdf}};
  \node[below = -20pt of code1] (code2) {\includegraphics[width=1.2cm]{figs/binary.pdf}};
  \coordinate (corcode) at ([xshift=5.0cm, yshift=0cm]unison.center);
  %\node[minimum width=7.5cm] (codebig1) at (code.center) {};

  %\node () at () {};
  %% }
  \draw[->, >={Latex}] (ccode) -- node[above,mir,align=center]{source\\code} (fe);
  \draw[->, >={Latex}] (fe) -- node[above,mir,align=center]{IR}(an);
  \draw[->, >={Latex}] (an) -- node[above,mir,align=center]{IR}(san);
  \draw[->, >={Latex}] (san) -- node[above,mir,align=center]{secure\\model}(solv);
  %% \draw[->, >={Latex}] (mod) -- (solv);
  
%%  \draw[->, >={Latex}] (solv) -- node[below, mir, align=right]{diverse\\solutions}(corcode);
  \draw[->, >={Latex}] (solv) -- node[above, midway, sloped, mir, align=right]{diverse\\solutions}(code);
  \draw[->, >={Latex}] (solv) -- (code1);
  \draw[->, >={Latex}] (solv) -- node[below, midway, sloped, mir, align=right]{diverse\\solutions}(code2);

  \draw[->, >={Latex}] (os) -- (solv);

  %% \draw[->, >={Latex}] ($(fe)!0.5!(unison)$) -- node[below, align=right]{sec} (unison);

\end{tikzpicture}



==> figs/llvm_sec_diagram.tex <==
\begin{tikzpicture}[
  scale=1., transform shape,
  tool/.style={font=\normalsize, draw, minimum width = 1cm,
    thick, minimum height = 0.8cm, rounded corners=2pt},
  file/.style={font=\normalsize,  minimum width = 1cm}
  %% tool/.style={font=\normalsize, minimum width = 1cm,
  %%   thick, minimum height = 0.8cm, rounded corners=2pt},
  %% result/.style={circle, draw, thin, minimum width = 0.8cm},
]

  \node[file] (input) {\includegraphics[width=1cm]{figs/file.pdf}};
  \node[tool,right = 40pt of input] (clang) {llvm};
  % LLC Register Allocation - Print register allocation assignments
  \node[tool, right= 40pt of clang] (llc) {LRA};
  % generate shared variables
  \node[tool, right= 40pt of llc] (sv) {ESV};
  % opt datalog generation pass
  \node[tool, right= 40pt of sv] (opt) {DMG};
  % infer types
  \node[tool, right= 40pt of opt] (z3) {Z3};

  % inferred type
  \node[right= 30pt of z3, align=center] (types) {Variable\\Types};

  
  \node (label) at ([yshift=-5pt]sv.south) {LLVM IR};


  \node[align=center] (sp) at ([yshift=50pt]opt.center) {security\\policy};
  
  \node[fit = (clang) (llc) (sv) (opt) (z3), inner sep=20pt, tool, dotted] (mcr) {};

  \node[rounded corners=3pt, fill=gray] at ([xshift=-10pt]mcr.north) {Wang et al.~\cite{wang_mitigating_2019-1}};
  \draw[->] (input) -- (clang);
  \draw[->] (clang) -- node[align=center,above]{LLVM\\IR} (llc);
  \draw[->] (llc) -- node[align=center,above]{RA\\info} (sv);
  \draw[->] (sv) -- node[align=center,above]{shared\\variables} (opt);
  \draw[->] (opt) -- node[align=center,above]{datalog\\model} (z3);
  \draw[->] ($(clang)!0.5!(llc)$) |- ([yshift=-30pt]opt.center) -- (opt);
  \draw[->] (sp) --  (opt);

  \draw[->] (z3) -- (types);
\end{tikzpicture}


==> figs/llvm_sec_diagram_2.tex <==
\begin{tikzpicture}[
  scale=1., transform shape,
  tool/.style={font=\normalsize, draw, minimum width = 1cm,
    thick, minimum height = 0.8cm, rounded corners=2pt},
  file/.style={font=\normalsize,  minimum width = 1cm}
  %% tool/.style={font=\normalsize, minimum width = 1cm,
  %%   thick, minimum height = 0.8cm, rounded corners=2pt},
  %% result/.style={circle, draw, thin, minimum width = 0.8cm},
]

  \node[file] (input) {\includegraphics[width=1cm]{figs/file.pdf}};
  \node[tool,right = 40pt of input] (clang) {llvm};

  \node[below= 8pt of input, align=center] (rseed) {Random\\Seed};

  % LLC Register Allocation - Print register allocation assignments
  \node[tool, right= 40pt of clang] (llc) {LRA};
  \node[file,right = 40pt of llc] (binary) {\includegraphics[width=1cm]{figs/binary.pdf}};
  % generate shared variables
  \node[tool, below= 30pt of $(llc)!0.5!(binary)$] (sv) {ESV};
  %% % opt datalog generation pass
  \node[tool, right= 50pt of sv] (opt) {DMG};
  % infer types
  \node[tool, right= 40pt of opt] (z3) {Z3};
  % inferred type
  \node[right= 30pt of z3, align=center] (types) {Variable\\Types};

  
  
  \node[fit = (clang)(llc), tool, dotted, inner ysep=13pt, inner xsep=11pt] (mcr) {};
  \node[fit = (sv)(opt)(z3), tool, dotted, inner ysep=13pt, inner xsep=11pt] (jingbo) {};

  \node[rounded corners=3pt, fill=gray] at ([xshift=-35pt]mcr.north) {MCR};
  \node[rounded corners=3pt, fill=gray] at ([xshift=45pt]jingbo.south) {Wang et al.~\cite{wang_mitigating_2019-1}};
  
  \draw[->] (input) -- (clang);
  \draw[->] (rseed) -| (clang.south);
  \draw[->] (clang) -- node[align=center,above]{LLVM\\IR} (llc);
  \draw[->] (llc) -- node[align=center,above]{RA\\info} (binary);
  \draw[->] ($(llc)!0.5!(binary)$) -- node[align=center,right]{} (sv);
  \draw[->] (sv) -- node[align=center,below]{shared\\variables} (opt);
  \draw[->] (opt) -- node[align=center,above]{datalog\\model} (z3);
  \draw[->] ($(clang)!0.5!(llc)$) |-  ([yshift=-30pt]opt.center) -- node[align=center,above]{} (opt);
  \draw[->] ([yshift=30pt]opt.center) -| node[align=center,above]{security\\policy} (opt);


  \draw[->] (z3) -- (types);
\end{tikzpicture}


==> figs/llvm_sec_diagram_divcon.tex <==
\begin{tikzpicture}[
  scale=1., transform shape,
  tool/.style={font=\normalsize, draw, minimum width = 1cm,
    thick, minimum height = 0.8cm, rounded corners=2pt},
  file/.style={font=\normalsize,  minimum width = 1cm}
]

  \node[file] (input) {\includegraphics[width=1cm]{figs/file.pdf}};
  \node[tool, right = 40pt of input] (clang) {llvm};

  % Random Seed
  \node[below= 8pt of input, align=center] (rseed) {Random\\Seed};

  % Generate MIR
  \node[tool, right = 40pt of clang] (llc) {llc};
 
  % LLC Register Allocation - Print register allocation assignments
  \node[tool, right= 40pt of llc] (divcon) {Div};

  % LLC Register Allocation - Print register allocation assignments
  %% \node[tool, right= 40pt of clang] (llc) {LRA};
  \node[file, right = 45pt of divcon] (bin) {...};
  \node[file, below = 8pt of bin] (bin2) {\includegraphics[width=0.6cm]{figs/binary.pdf}};
  \node[file, above = 8pt of bin] (bin3) {\includegraphics[width=0.6cm]{figs/binary.pdf}};
  % generate shared variables
  \node[tool, below= 40pt of llc] (sv) {ESV};
  %% %% % opt datalog generation pass
  \node[tool, right= 50pt of sv] (opt) {DMG};
  % infer types
  \node[tool, right= 40pt of opt] (z3) {Z3};
  % inferred type
  \node[right= 30pt of z3, align=center] (types) {Variable\\Types};

  
  
  \node[fit = (clang)(llc)(divcon), tool, dotted, inner ysep=13pt, inner xsep=11pt] (div) {};
  \node[fit = (sv)(opt)(z3), tool, dotted, inner ysep=12pt, inner xsep=11pt] (jingbo) {};

  \node[rounded corners=3pt, fill=gray] at ([xshift=+35pt]div.north) {DivCon};
  \node[rounded corners=3pt, fill=gray] at ([xshift=-35pt]jingbo.north) {Wang et al.~\cite{wang_mitigating_2019-1}};

  \node[align=center] (sp) at ([yshift=-40pt]opt.center) {security\\policy};

  % Lines
  \draw[->] (input) -- (clang);
  \draw[->] (rseed) -| (clang.south);
  \draw[->] (clang) -- node[align=center,above]{LLVM\\IR} (llc);
  \draw[->] (llc) -- node[align=center,above]{MIR} (divcon);
  \draw[->] (divcon) -- (bin);
  \draw[->] (divcon) -- node[align=center,below]{RA\\info}(bin2);
  \draw[->] (divcon) -- node[align=center,above]{RA\\info}(bin3);
  \draw[->] ($(divcon)!0.6!(bin2)$) -| node[align=center,right]{} (sv);
  \draw[->] (sv) -- node[align=center,below]{shared\\variables} (opt);
  \draw[->] (opt) -- node[align=center,below]{datalog\\model} (z3);
  \draw[->] ($(clang)!0.5!(llc)$) |-  ([yshift=+40pt]opt.center) -- node[align=center,above]{} (opt);
  \draw[->] (sp) --  (opt);
  \draw[->] (z3) -- (types);
\end{tikzpicture}


==> figs/masked_xor_example_unison.tex <==
\input{./figs/styles}%

\begin{tikzpicture}
    \node[fill=gray!30, rounded corners=\cornerRadius] {
      \begin{minipage}{0.47\textwidth}
        \begin{lstlisting}[style=modelingstyle]
o1: in [t0 $\leftarrow$ pub, t1 $\leftarrow$ key, t2 $\leftarrow$ mask]
o2: t3 $\leftarrow$ [-, copy] t0
o3: t4 $\leftarrow$ [-, copy] t1
o4: t5 $\leftarrow$ [-, copy] t2
o5: t6 $\leftarrow$ xor [t1,t4] [t2,t5]
o6: t7 $\leftarrow$ [-, copy] t6
o7: t8 $\leftarrow$ xor [t0,t3] [t6,t7]
o8: t9 $\leftarrow$ [-, copy] t8
o9: out [t10 $\leftarrow$ [t8,t9]]
\end{lstlisting}
\end{minipage}
};
\end{tikzpicture}


==> figs/secconcg.tex <==
\begin{tikzpicture}[
    scale=1., transform shape,
    nst/.style={font=\normalsize, draw, minimum width = 2cm,
      thick, minimum height = 1cm, rounded corners=2pt, inner sep=5pt},
    nstsmall/.style={font=\normalsize, draw, minimum width = 1cm,
      thick, minimum height = 1cm, rounded corners=2pt, inner sep=5pt, fill=white},
    nstbig/.style={draw, fill=white, thick, rounded corners=2pt},
    mir/.style={font=\normalsize}
]
  \node (ccode) {\includegraphics[width=1.2cm]{figs/file.pdf}};

  \node[nstsmall, right=1.5cm of ccode,
    fill=yellow!20!white
    %% , pattern={north east lines}
  ] (fe) [align=center]{Compiler Front-\\ and Middle-end\\\textit{(RegProm)}};
  \node[nstsmall, right=0.8cm of fe,
    fill=yellow!20!white
    %% , pattern={north east lines}
  ] (an) [align=center]{Optimization\\Analyses};
  \node[nstsmall, right=0.7cm of an, fill=blue!20!white] (san) [align=center]{Security\\Analysis};
  \node[nstsmall, right=1.6cm of san,
    fill=blue!20!white
    %% , pattern={north east lines}, pattern color=blue!20!white
  ] (solv) [align=center]{Secure\\Optimizer};

  
  \begin{scope}[on background layer]
    \node[nst, label={[draw,
          rounded corners=2pt,
          fill=gray!50,
          thick,
          label distance=-30pt]164:\ac{\toolname}},
      fit=(fe) (an) (san) (solv),
      inner ysep=1em,
      fill=gray!20] (unison) [align=center]{};
  \end{scope}

  \begin{scope}[on background layer]
    \node[nst, label={[draw,
          rounded corners=2pt,
          fill=gray!30,  %black!20!green!60!white,
          thick,
          inner ysep=1pt,
          inner xsep=2pt,
          label distance=-8pt]90:Backend Analysis},
      fit=(an) (san),
      inner ysep=1em,
      fill=gray!10] (unison) [align=center]{};
  \end{scope}

  \node[below = 2pt of ccode] (os) [align=center]{\includegraphics[width=1.2cm]{figs/file_sp.pdf}};

  \node (code) at ([xshift=8cm]unison.center) {\includegraphics[width=1.2cm]{figs/binary.pdf}};

  \coordinate (corcode) at ([xshift=5.0cm, yshift=0cm]unison.center);

  \draw[->, >={Latex}, thick] (ccode) -- node[above,mir,align=center]{source\\code} (fe);
  \draw[->, >={Latex}, thick] (fe) -- node[above, mir, align=center]{IR}(an);
  \draw[->, >={Latex}, thick] (an) -- node[above, mir, align=center]{IR}(san);
  \draw[->, >={Latex}, thick] (san) -- node[above, mir, align=center, xshift=4pt]{extended\\model}(solv);
  \draw[->, >={Latex}, thick] (solv) -- node[above, midway, mir, align=center, xshift=4pt]{optimized\\solution}(code);
  \draw[->, >={Latex}, thick] (os) -- node [above=-2pt, align=center]{Security Policy}(os -| san) -- (san);

\end{tikzpicture}



==> figs/unison.tex <==
\begin{tikzpicture}[
    scale=1., transform shape,
    nst/.style={font=\normalsize, draw, minimum width = 2cm,
      thick, minimum height = 1cm, rounded corners=2pt, inner sep=5pt},
    nstsmall/.style={font=\normalsize, draw, minimum width = 1cm,
      thick, minimum height = 1cm, rounded corners=2pt, inner sep=5pt},
    nstbig/.style={draw, fill=white, thick, rounded corners=2pt},
    mir/.style={font=\normalsize},
    spy using outlines={circle, magnification=3, size=1.2cm, connect spies}
]
  %% \visible<1,3->{
  \node (ccode) {\includegraphics[width=1.2cm]{figs/file.pdf}};
  %% }
  \node[nstsmall, right=1.5cm of ccode] (fe) [align=center]{Compiler\\Frontend};

  \node[nstsmall, right=1.0cm of fe] (an) [align=center]{Analysis};
  \node[nstsmall, right=1.0cm of an, fill=blue!20!white] (san) [align=center]{Security\\Analysis};
  \node[nstsmall, right=1.0cm of san] (solv) [align=center]{Solver};
  \node[nst, label={Combinatorial Compiler Backend}, fit=(an) (san) (solv), inner ysep=1em] (unison) [align=center]{};

  %% \coordinate (temp) at ([xshift=1.25cm, yshift=-0.38cm]unison.center);
  %% \spy [red] on (temp) in node at ([xshift=11cm, yshift=0.5cm]ccode);

  %% \visible<1-3,5->{
  \node (code) at ([xshift=5.7cm, yshift=0cm]unison.center) {\includegraphics[width=1.2cm]{figs/binary.pdf}};
  \coordinate (corcode) at ([xshift=5.0cm, yshift=0cm]unison.center);
  %\node[minimum width=7.5cm] (codebig1) at (code.center) {};

  %\node () at () {};
  %% }
  \draw[->, >={Latex}] (ccode) -- node[above,mir,align=center]{source\\code} (fe);
  \draw[->, >={Latex}] (fe) -- node[above,mir,align=center]{IR}(an);
  \draw[->, >={Latex}] (an) -- node[above,mir,align=center]{IR}(san);
  \draw[->, >={Latex}] (san) -- node[above,mir,align=center]{secure\\model}(solv);
  %% \draw[->, >={Latex}] (mod) -- (solv);
  
  \draw[->, >={Latex}] (solv) -- node[below, mir, align=right]{optimal\\solution}(corcode);

  %% \draw[->, >={Latex}] ($(fe)!0.5!(unison)$) -- node[below, align=right]{sec} (unison);

\end{tikzpicture}



==> figs/xor-motivation.tex <==
\input{./figs/styles}%
\newcommand{\rzero}{\texttt{R0}}
\newcommand{\rone}{\texttt{R1}}
\newcommand{\rtwo}{\texttt{R2}}
\newcommand{\rthree}{\texttt{R3}}
\newcommand{\cs}{\hspace{0.1cm}}
\begin{SaveVerbatim}[commandchars=\\\[\]]{fac-in}
u32\cs[]Xor(u32\cs[]p,\cs[]u32\cs[]m,
       u32\cs[]k) {
\end{SaveVerbatim}
%% \begin{SaveVerbatim}[commandchars=\\\[\]]{fac-b1}
%% \cs[]u32\cs[]mk\cs[]=\cs[]m\cs[]\ttoplus\cs[]k;
%% \end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\[\]]{fac-b1}
\cs[]u32\cs[]mk\cs[]=\cs[]m\cs[]^\cs[]k;
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\[\]]{fac-b2s1}
\cs[]u32\cs[]rs\cs[]=\cs[]mk\cs[]^\cs[]p;
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\[\]]{fac-b2s2}
\cs[]return\cs[]rs;
\end{SaveVerbatim}
%% \begin{SaveVerbatim}[commandchars=\\\[\]]{fac-b2s3}
%% \cs[]\cs[]n--;
%% \end{SaveVerbatim}
%% \begin{SaveVerbatim}[commandchars=\\\[\]]{fac-b2s4}
%% \cs[]}
%% \end{SaveVerbatim}
\begin{SaveVerbatim}{fac-out}
}
\end{SaveVerbatim}



\begin{SaveVerbatim}[commandchars=\\\[\]]{ass1-in}
R0:\cs[]p,\cs[]R1:\cs[]m,
R2:\cs[]k
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\[\]]{ass1-b1}
\cs[]R1\cs[]=\cs[]R1\cs[]\ttoplus\cs[]R2
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\[\]]{ass1-b2s1}
\cs[]R0\cs[]=\cs[]R0\cs[]\ttoplus\cs[]R1
\end{SaveVerbatim}
%% \begin{SaveVerbatim}[commandchars=\\\[\]]{ass1-b2s2}
%% \cs[]return\cs[]rs;
%% \end{SaveVerbatim}
\begin{SaveVerbatim}{ass1-out}
OUT: [R0]
\end{SaveVerbatim}


\begin{SaveVerbatim}[commandchars=\\\[\]]{ass2-in}
R0:\cs[]p,\cs[]R1:\cs[]m,
R2:\cs[]k
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\[\]]{ass2-b1}
\cs[]R2\cs[]=\cs[]R2\cs[]\ttoplus\cs[]R1
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\[\]]{ass2-b2s1}
\cs[]R0\cs[]=\cs[]R0\cs[]\ttoplus\cs[]R2
\end{SaveVerbatim}
\begin{SaveVerbatim}{ass2-out}
OUT: [R0]
\end{SaveVerbatim}


\newcommand{\ws}{\hspace{0.1cm}}
\newcommand{\asmlabel}[1]{{\it{#1}}}
\newcommand{\asmbundled}{$\hspace{0.17cm}\bundled{}\hspace{0.12cm}$}


\begin{tikzpicture}
  % C code
  \coordinate (bin);
  \coordinate [below=1.0cm of bin]  (b1s1);
  \coordinate [below=0.46cm of b1s1] (b1s2);
  \coordinate [below=0.46cm of b1s2] (b1s3);
  \coordinate [below=0.6cm of b1s3]   (bout);
  
  \newcommand{\codeBlockWidth}{4.2cm}  

  \node [cfg block, right=of bin, minimum height=1.0cm, invisible, anchor = north west] (blockin) {};
  \node [below right] at (blockin.north west) (v0) {\BUseVerbatim{fac-in}};

  \node [cfg block,right=of b1s1, minimum width=\codeBlockWidth, minimum height=1.35cm, anchor = north west] (block1s1) {};
  \node [below right] at (block1s1.north west) (v1) {\BUseVerbatim{fac-b1}};
  \node [cfg block, right=of b1s2, minimum height=0.5cm, invisible, anchor = north west] (block1s2) {};
  \node [below right] at (block1s2.north west) (v2) {\BUseVerbatim{fac-b2s1}};
  \node [cfg block, right=of b1s3, minimum height=0.5cm, invisible, anchor = north west] (block1s3) {};
  \node [below right] at (block1s3.north west) (v3) {\BUseVerbatim{fac-b2s2}};
  \node [cfg block, right=of bout, minimum height=0.5cm, invisible, anchor = north west] (blockout) {};
  \node [below right] at (blockout.north west) (v4) {\BUseVerbatim{fac-out}};
  % Program points
  \coordinate (entry)  at (blockin.north west);
  \coordinate (bin-p1) at (blockin.south west);
  % Between program points
  \coordinate [below=0.1cm of bin-p1] (bin-entry);

% registers
  \newcommand{\vulnRZeroDistance}{5.6cm}
  \newcommand{\registerDistance}{0.6cm}
  \coordinate [right=\vulnRZeroDistance of entry] (vulnRZero);
  \node [below=0cm of vulnRZero] {\texttt{\rzero{}}};
  \coordinate [right=\registerDistance of vulnRZero] (vulnROne);
  \node [below=0cm of vulnROne] {\texttt{\rone{}}};
  \coordinate [right=\registerDistance of vulnROne] (vulnRTwo);
  \node [below=0cm of vulnRTwo] {\texttt{\rtwo{}}};

  % p
  \coordinate (vulnr00) at (vulnRZero |- v0.-5);
  \coordinate (vulnr01) at (vulnRZero |- v2.north);

  \begin{scope}[live range]
    \draw [<->] (vulnr00) -- node [left] {\texttt{p}}(vulnr01);
  \end{scope}
  % rs
  \coordinate (vulnr00-rs) at (vulnRZero |- v2.center);
  \coordinate (vulnr01-rs) at (vulnRZero |- v4.north);

  \begin{scope}[live range]
    \draw [<->] (vulnr00-rs) -- node [left] {\texttt{rs}}(vulnr01-rs);
  \end{scope}
  % k
  \coordinate (vulnr10-k) at (vulnRTwo |- v0.-5);
  \coordinate (vulnr11-k) at (vulnRTwo |- v4.north);

  \begin{scope}[live range]
    \draw [<->] (vulnr10-k) -- node [right] {\texttt{k}} (vulnr11-k);
  \end{scope}
  % m
  \coordinate (vulnr20-m) at (vulnROne |- v0.-5);
  \coordinate (vulnr21-m) at (vulnROne |- v1.north);

  \begin{scope}[live range]
    \draw [<->] (vulnr20-m) -- node [right] {\texttt{m}} (vulnr21-m);
  \end{scope}
  % mk
  \coordinate (vulnr20-mk) at (vulnROne |- v1.center);
  \coordinate (vulnr21-mk) at (vulnROne |- v4.north);

  \begin{scope}[live range]
    \draw [<->] (vulnr20-mk) --node [right=-2pt] {\texttt{mk}} (vulnr21-mk);
  \end{scope}

  % leak

  \node[circle,draw,red, text width = 9pt] (c) at
                         ($(vulnROne |- v1.north)!0.5!(vulnROne |- v1.center)$){};


  % Register assignment vuln
  \coordinate [right=7.6cm of bin] (bin1);
  \coordinate [below=1.0cm of bin1]  (b1s11);
  \coordinate [below=0.46cm of b1s11] (b1s21);
  \coordinate [below=0.46cm of b1s21] (b1s31);
  \coordinate [below=0.6cm of b1s31]   (bout1);
  
  \newcommand{\codeBlockWidthone}{2.45cm}  

  \node [cfg block, right=of bin1, minimum height=1.0cm, invisible, anchor = north west] (blockin1) {};
  \node [below right] at (blockin1.north west) (v01) {\BUseVerbatim{ass1-in}};
  \node [cfg block,right=of b1s11, minimum width=\codeBlockWidthone, minimum height=1.1cm, anchor = north west] (block1s11) {};
  \node [below right] at (block1s11.north west) (v11) {\BUseVerbatim{ass1-b1}};
  \node [cfg block, right=of b1s21, minimum height=0.5cm, invisible, anchor = north west] (block1s21) {};
  \node [below right] at (block1s21.north west) (v21) {\BUseVerbatim{ass1-b2s1}};
  %% \node [cfg block, right=of bout, minimum height=0.5cm, invisible, anchor = north west] (blockout) {};
  %% \node [below right] at (blockout.north west) (v41) {\BUseVerbatim{ass1-out}};

  \coordinate (r2) at ([xshift=12pt,yshift=-8pt]v11.north west);
  \node[circle, draw, red, text width = 10pt] (c) at (r2) {};
  \node[circle, draw, red, text width = 10pt] (c) at ([xshift=24pt]r2) {};   


  % Non vulnerable
  \newcommand{\secRZeroDistance}{11.4cm}
  \coordinate [right=\secRZeroDistance of entry] (secRZero);
  \node [below=0cm of secRZero] {\rzero{}};
  \coordinate [right=\registerDistance of secRZero] (secROne);
  \node [below=0cm of secROne] {\texttt{\rone{}}};
  \coordinate [right=\registerDistance of secROne] (secRTwo);
  \node [below=0cm of secRTwo] {\texttt{\rtwo{}}};
  % p
  \coordinate (secr00) at (secRZero |- v0.-5);
  \coordinate (secr01) at (secRZero |- v2.north);

  \begin{scope}[live range]
    \draw [<->] (secr00) -- node [left] {\texttt{p}}(secr01);
  \end{scope}
  % rs
  \coordinate (secr00-rs) at (secRZero |- v2.center);
  \coordinate (secr01-rs) at (secRZero |- v4.north);

  \begin{scope}[live range]
    \draw [<->] (secr00-rs) -- node [left] {\texttt{rs}}(secr01-rs);
  \end{scope}
  % k
  \coordinate (secr10-k) at (secRTwo |- v0.-5);
  \coordinate (secr11-k) at (secRTwo |- v1.north);

  \begin{scope}[live range]
    \draw [<->] (secr10-k) -- node [left] {\texttt{k}} (secr11-k);
  \end{scope}
  % m
  \coordinate (secr20-m) at (secROne |- v0.-5);
  \coordinate (secr21-m) at (secROne |- v4.north);

  \begin{scope}[live range]
    \draw [<->] (secr20-m) -- node [right] {\texttt{m}} (secr21-m);
  \end{scope}
  % mk
  \coordinate (secr20-mk) at (secRTwo |- v1.center);
  \coordinate (secr21-mk) at (secRTwo |- v4.north);

  \begin{scope}[live range]
    \draw [<->] (secr20-mk) -- node [right] {\texttt{mk}} (secr21-mk);
  \end{scope}



  % Register assignment sec
  \coordinate [right=13.4cm of bin] (bin2);
  \coordinate [below=1.0cm of bin2]  (b1s12);
  \coordinate [below=0.46cm of b1s12] (b1s22);
  \coordinate [below=0.46cm of b1s22] (b1s32);
  \coordinate [below=0.6cm of b1s32]   (bout2);
  
  \newcommand{\codeBlockWidthtwo}{2.45cm}
  \node [cfg block, right=of bin2, minimum height=1.0cm, invisible, anchor = north west] (blockin2) {};
  \node [below right] at (blockin2.north west) (v02) {\BUseVerbatim{ass2-in}};
  \node [cfg block,right=of b1s12, minimum width=\codeBlockWidthtwo, minimum height=1.1cm,
  anchor = north west] (block1s12) {};
  \node [below right] at (block1s12.north west) (v12) {\BUseVerbatim{ass2-b1}};
  \node [cfg block, right=of b1s22, minimum height=0.5cm, invisible, anchor = north west] (block1s22) {};
  \node [below right] at (block1s22.north west) (v22) {\BUseVerbatim{ass2-b2s1}};

  %% % Diverse
  %% \newcommand{\divRZeroDistance}{13.6cm}
  %% \coordinate [right=\divRZeroDistance of entry] (divRZero);
  %% \node [below=0cm of divRZero] {\rzero{}};
  %% \coordinate [right=\registerDistance of divRZero] (divROne);
  %% \node [below=0cm of divROne] {\texttt{\rone{}}};
  %% \coordinate [right=\registerDistance of divROne] (divRTwo);
  %% \node [below=0cm of divRTwo] {\texttt{\rtwo{}}};
  %% \coordinate [right=\registerDistance of divRTwo] (divRThree);
  %% \node [below=0cm of divRThree] {\texttt{\rthree{}}};

  %% % p
  %% \coordinate (divr00) at (divRZero |- v0.-5);
  %% \coordinate (divr01) at (divRZero |- v2.north);

  %% \begin{scope}[live range]
  %%   \draw [<->] (divr00) -- node [left] {\texttt{p}}(divr01);
  %% \end{scope}
  %% % rs
  %% \coordinate (divr00-rs) at (divRZero |- v2.center);
  %% \coordinate (divr01-rs) at (divRZero |- v4.north);

  %% \begin{scope}[live range]
  %%   \draw [<->] (divr00-rs) -- node [left] {\texttt{rs}}(divr01-rs);
  %% \end{scope}
  %% % k
  %% \coordinate (divr10-k) at (divROne |- v0.-5);
  %% \coordinate (divr11-k) at (divROne |- v1.north);
  %% \coordinate (divr12-k) at (divRThree |- v1.north);

  %% \begin{scope}[live range]
  %%   \draw [<->] (divr10-k) -- node [right] {\texttt{k}} (divr11-k) -- (divr12-k);
  %% \end{scope}
  %% % m
  %% \coordinate (divr20-m) at (divRTwo |- v0.-5);
  %% \coordinate (divr21-m) at (divRTwo |- v4.north);

  %% \begin{scope}[live range]
  %%   \draw [<->] (divr20-m) -- node [right] {\texttt{m}} (divr21-m);
  %% \end{scope}
  %% % mk
  %% \coordinate (divr20-mk) at (divRThree |- v1.center);
  %% \coordinate (divr21-mk) at (divRThree |- v4.north);

  %% \begin{scope}[live range]
  %%   \draw [<->] (divr20-mk) --node [right] {\texttt{mk}} (divr21-mk);
  %% \end{scope}

\end{tikzpicture}

